Back-translation for discovering distant protein homologies

Frameshift mutations in protein-coding DNA sequences produce a drastic change in the resulting protein sequence, which prevents classic protein alignment methods from revealing the proteins' common origin. Moreover, when a large number of substitutions are additionally involved in the divergence, the homology detection becomes difficult even at the DNA level. To cope with this situation, we propose a novel method to infer distant homology relations of two proteins, that accounts for frameshift and point mutations that may have affected the coding sequences. We design a dynamic programming alignment algorithm over memory-efficient graph representations of the complete set of putative DNA sequences of each protein, with the goal of determining the two putative DNA sequences which have the best scoring alignment under a powerful scoring system designed to reflect the most probable evolutionary process. This allows us to uncover evolutionary information that is not captured by traditional alignment methods, which is confirmed by biologically significant examples.

==> graphics/alignment-example.tex <==
\begin{tikzpicture}[tight background,
    aa/.style={font=\huge,anchor=mid},
    symbol/.style={anchor=mid,inner sep=0pt},
    othersymbol/.style={anchor=mid,inner sep=0pt,black!50},
    arc/.style={},
    otherarc/.style={draw=black!50},
    scale=0.6, transform shape
    ]
\path[draw,white] (0pt,-23pt) rectangle (250pt, 75pt);
\begin{scope}[transform canvas={scale=1}]
 \coordinate (SeqStart) at (12pt, 12pt);
 \coordinate (rowSep) at (0pt, 40pt);
 \coordinate (arrowLen) at (80pt, 0pt);
 \coordinate (sep) at (6pt, 0pt);
 \coordinate (dy) at (0pt, 6pt);
 \coordinate (ATarrowWidth) at (0, 0);
 \coordinate (graphsWidth) at (4.3cm, 0);

 % -----------------------------------------------
 % AA sequences
 \node (AGN) [aa, anchor=east, text centered] at ($ (SeqStart) $){AGN:};
 \node (QET) [aa, anchor=east, text centered] at ($ (SeqStart) - (rowSep) $){QET:};

 % -----------------------------------------------
 % Back-translation grapH 1
 \coordinate (G1Start) at ($ (AGN.east) + (ATarrowWidth) $);
 % A
 \node (C1A) [symbol, anchor=west] at (G1Start) {C};
 \node (C2A) [symbol, anchor=west] at ($ (C1A.east) + (sep) $) {C};
 \node (A3A) [symbol, anchor=west] at ($ (C2A.east) + (sep) + 3*(dy) $) {A};
 \node (C3A) [symbol, anchor=west] at ($ (C2A.east) + (sep) + (dy) $) {C};
 \node (G3A) [symbol, anchor=west] at ($ (C2A.east) + (sep) - (dy) $) {G};
 \node (T3A) [symbol, anchor=west] at ($ (C2A.east) + (sep) - 3*(dy) $) {T};
 \draw (C1A) -- (C2A) (C2A) -- (A3A) (C2A) -- (C3A) (C2A) -- (G3A) (C2A) -- (T3A);

 % G
 \node (G1G) [symbol, anchor=west] at ($ (T3A.east) + (sep) + 3*(dy) $) {G};
 \node (G2G) [symbol, anchor=west] at ($ (G1G.east) + (sep) $) {G};
 \node (A3G) [symbol, anchor=west] at ($ (G2G.east) + (sep) + 3*(dy) $) {A};
 \node (C3G) [symbol, anchor=west] at ($ (G2G.east) + (sep) + (dy) $) {C};
 \node (G3G) [symbol, anchor=west] at ($ (G2G.east) + (sep) - (dy) $) {G};
 \node (T3G) [symbol, anchor=west] at ($ (G2G.east) + (sep) - 3*(dy) $) {T};
 \draw (G1G) -- (G2G) (G2G) -- (A3G) (G2G) -- (C3G) (G2G) -- (G3G) (G2G) -- (T3G);

 % A-G arcs
 \draw  (G1G) -- (A3A) (G1G) -- (C3A) (G1G) -- (G3A) (G1G) -- (T3A);

 % N
 \node (A1N) [symbol, anchor=west] at ($ (T3G.east) + (sep) + 3*(dy)$) {A};
 \node (A2N) [symbol, anchor=west] at ($ (A1N.east) + (sep) $) {A};
 \node (C3N) [symbol, anchor=west] at ($ (A2N.east) + (sep) + (dy) $) {C};
 \node (T3N) [symbol, anchor=west] at ($ (A2N.east) + (sep) - (dy) $) {T};
 \draw (A1N) -- (A2N) (A2N) -- (C3N) (A2N) -- (T3N);

 % G-N arcs
 \draw (A1N) -- (A3G) (A1N) -- (C3G) (A1N) -- (G3G) (A1N) -- (T3G);

 % -----------------------------------------------
 % Back-translation grapH 2
 \coordinate (G2Start) at ($ (QET.east) + (ATarrowWidth) $);

  % Q
 \node (C1Q) [symbol, anchor=west] at (G2Start) {C};
 \node (A2Q) [symbol, anchor=west] at ($ (C1Q.east) + (sep) $) {A};
 \node (A3Q) [symbol, anchor=west] at ($ (A2Q.east) + (sep) + (dy) $) {A};
 \node (G3Q) [symbol, anchor=west] at ($ (A2Q.east) + (sep) - (dy) $) {G};
 \draw (C1Q) -- (A2Q) (A2Q) -- (A3Q) (A2Q) -- (G3Q);

  % E
 \node (G1E) [symbol, anchor=west] at ($ (G3Q.east) + (sep) + (dy)$) {G};
 \node (A2E) [symbol, anchor=west] at ($ (G1E.east) + (sep) $) {A};
 \node (A3E) [symbol, anchor=west] at ($ (A2E.east) + (sep) + (dy) $) {A};
 \node (G3E) [symbol, anchor=west] at ($ (A2E.east) + (sep) - (dy) $) {G};
 \draw (G1E) -- (A2E) (A2E) -- (A3E) (A2E) -- (G3E);

 % Q-E arcs
 \draw (G1E) -- (A3Q) (G1E) -- (G3Q);


 % T
 \node (A1T) [symbol, anchor=west] at ($ (G3E.east) + (sep) + (dy)$) {A};
 \node (C2T) [symbol, anchor=west] at ($ (A1T.east) + (sep) $) {C};
 \node (A3T) [symbol, anchor=west] at ($ (C2T.east) + (sep) + 3*(dy) $) {A};
 \node (C3T) [symbol, anchor=west] at ($ (C2T.east) + (sep) + (dy) $) {C};
 \node (G3T) [symbol, anchor=west] at ($ (C2T.east) + (sep) - (dy) $) {G};
 \node (T3T) [symbol, anchor=west] at ($ (C2T.east) + (sep) - 3*(dy) $) {T};
 \draw (A1T) -- (C2T) (C2T) -- (A3T) (C2T) -- (C3T) (C2T) -- (G3T) (C2T) -- (T3T);

 % E-T arcs
 \draw (A1T) -- (A3E) (A1T) -- (G3E);

 % -----------------------------------------------
 % ``ALIGNMENT" arrow
\node (arrow2) [anchor=north,shape=single arrow,single arrow tip angle=130,shape border rotate=270,rotate=90,minimum width=24pt,minimum height=24pt,fill=blue!20] at ($ (AGN.east) - 0.5*(rowSep) + (ATarrowWidth) + (graphsWidth) $) {Alignment};




 % -----------------------------------------------
 % [ALIGNMENT] Back-translation grapH 1
\coordinate (G1AStart) at ($ (arrow2.south) + 0.5*(dy) $);
 % A
 \node (C1A) [othersymbol, anchor=west] at (G1AStart) {C};
 \node (C2A) [symbol, anchor=west] at ($ (C1A.east) + (sep) $) {C};
 \node (A3A) [symbol, anchor=west] at ($ (C2A.east) + (sep) $) {A};
 \node (C3A) [othersymbol, anchor=west] at ($ (C2A.east) + (sep) + 2*(dy) $) {C};
 \node (G3A) [othersymbol, anchor=west] at ($ (C2A.east) + (sep) + 4*(dy) $) {G};
 \node (T3A) [othersymbol, anchor=west] at ($ (C2A.east) + (sep) + 6*(dy) $) {T};

 % G
 \node (G1G) [symbol, anchor=west] at ($ (A3A.east) + (sep) $) {G};
 \node (G2G) [symbol, anchor=west] at ($ (G1G.east) + (sep) $) {G};
 \node (A3G) [symbol, anchor=west] at ($ (G2G.east) + (sep) $) {A};
 \node (C3G) [othersymbol, anchor=west] at ($ (G2G.east) + (sep) + 2*(dy) $) {C};
 \node (G3G) [othersymbol, anchor=west] at ($ (G2G.east) + (sep) + 4*(dy) $) {G};
 \node (T3G) [othersymbol, anchor=west] at ($ (G2G.east) + (sep) + 6*(dy) $) {T};


 % N
 \node (A1N) [symbol, anchor=west] at ($ (A3G.east) + (sep) $) {A};
 \node (A2N) [symbol, anchor=west] at ($ (A1N.east) + (sep) $) {A};
 \node (C3N) [symbol, anchor=west] at ($ (A2N.east) + (sep) $) {C};
 \node (T3N) [othersymbol, anchor=west] at ($ (A2N.east) + (sep) + 2*(dy) $) {T};

 % Chosen path arcs
 \draw (C2A) -- (A3A) -- (G1G) -- (G2G) -- (A3G) -- (A1N) -- (A2N) -- (C3N);
 % other arcs
 \draw [otherarc] (C1A) -- (C2A) (C2A) -- (C3A) (C2A) -- (G3A) (C2A) -- (T3A) (G2G) -- (C3G) (G2G) -- (G3G) (G2G) -- (T3G) (A2N) -- (T3N);
 \draw [otherarc]                (G1G) -- (C3A) (G1G) -- (G3A) (G1G) -- (T3A) (A1N) -- (C3G) (A1N) -- (G3G) (A1N) -- (T3G)               ;

% -----------------------------------------------
 % [ALIGNMENT]Back-translation grapH 2
 \coordinate (G2AStart) at ($ (C2A.south) - (dy) $);

  % Q
 \node (C1Q) [symbol, anchor=north] at (G2AStart) {C};
 \node (A2Q) [symbol, anchor=west] at ($ (C1Q.east) + (sep) $) {A};
 \node (A3Q) [othersymbol, anchor=west] at ($ (A2Q.east) + (sep) -2*(dy) $) {A};
 \node (G3Q) [symbol, anchor=west] at ($ (A2Q.east) + (sep) $) {G};

  % E
 \node (G1E) [symbol, anchor=west] at ($ (G3Q.east) + (sep) $) {G};
 \node (A2E) [symbol, anchor=west] at ($ (G1E.east) + (sep) $) {A};
 \node (A3E) [symbol, anchor=west] at ($ (A2E.east) + (sep) $) {A};
 \node (G3E) [othersymbol, anchor=west] at ($ (A2E.east) + (sep) - 2*(dy) $) {G};

 % T
 \node (A1T) [symbol, anchor=west] at ($ (A3E.east) + (sep) $) {A};
 \node (C2T) [symbol, anchor=west] at ($ (A1T.east) + (sep) $) {C};
 \node (A3T) [othersymbol, anchor=west] at ($ (C2T.east) + (sep) $) {A};
 \node (C3T) [othersymbol, anchor=west] at ($ (C2T.east) + (sep) - 2*(dy) $) {C};
 \node (G3T) [othersymbol, anchor=west] at ($ (C2T.east) + (sep) - 4*(dy) $) {G};
 \node (T3T) [othersymbol, anchor=west] at ($ (C2T.east) + (sep) - 6*(dy) $) {T};

 % Chosen path arcs
 \draw (C1Q) -- (A2Q) -- (G3Q) -- (G1E) -- (A2E) -- (A3E) -- (A1T) -- (C2T);
 % other arcs
 \draw [otherarc] (A2Q) -- (A3Q)  (A2E) -- (G3E) (C2T) -- (A3T) (C2T) -- (C3T) (C2T) -- (G3T) (C2T) -- (T3T);
 \draw [otherarc] (G1E) -- (A3Q)  (A1T) -- (G3E);


\end{scope}
\end{tikzpicture}

==> graphics/graphs-example.tex <==
\begin{tikzpicture}[tight background,
    aa/.style={font=\huge,anchor=mid},
    symbol/.style={anchor=mid,inner sep=0pt},
    arc/.style={},
    arrow/.style={double distance=7pt,->,decorate,very thick,draw=black!50},
    scale=0.6, transform shape
    ]
\path[draw,white] (0pt,0pt) rectangle (160pt, 100pt);
\begin{scope}[transform canvas={scale=1}]
 \coordinate (SeqStart) at (12pt, 12pt);
 \coordinate (arrowLen) at (80pt, 0pt);
 \coordinate (arrowHalf) at (0pt, 32pt);
 \coordinate (arrowWidth) at (12pt, 0pt);
 \coordinate (sep) at (6pt, 0pt);
 \coordinate (dy) at (0pt, 6pt);

 % AA sequence
 \node (YSH) [aa, anchor=east, text centered] at ($ (SeqStart) $){YSH};

 % ``Back-translation" arrow
 \node (arrow1) [anchor=west, draw,shape=single arrow,single arrow tip angle=130,shape border rotate=270,rotate=90,minimum width=64pt,minimum height=10pt] at ($ (YSH.east) + (sep) - (arrowHalf) $) {Back-translation};

 % Back-translation graph
  \coordinate (GStart) at ($ (arrow1.east) - (arrowHalf) + (arrowWidth) + (sep) + 5*(dy)$);
 % Y
 \node (T1Y) [symbol, anchor=west] at (GStart) {T};
 \node (A2Y) [symbol, anchor=west] at ($ (T1Y.east) + (sep) $) {A};
 \node (C3Y) [symbol, anchor=west] at ($ (A2Y.east) + (sep) + (dy) $) {C};
 \node (T3Y) [symbol, anchor=west] at ($ (A2Y.east) + (sep) - (dy) $) {T};
 \draw (T1Y) -- (A2Y) (A2Y) -- (C3Y) (A2Y) -- (T3Y);

 % S
 \node (T1S) [symbol, anchor=west] at ($ (C3Y.east) + (sep) $) {T};
 \node (A1S) [symbol, anchor=west] at ($ (T3Y.east) + (sep) $) {A};
 \node (C2S) [symbol, anchor=west] at ($ (T1S.east) + (sep) $) {C};
 \node (G2S) [symbol, anchor=west] at ($ (A1S.east) + (sep) $) {G};

 \node (A3S) [symbol, anchor=west] at ($ (C2S.east) + (sep) + 6*(dy) $) {A};
 \node (C3S) [symbol, anchor=west] at ($ (C2S.east) + (sep) + 4*(dy) $) {C};
 \node (G3S) [symbol, anchor=west] at ($ (C2S.east) + (sep) + 2*(dy) $) {G};
 \node (T3S) [symbol, anchor=west] at ($ (C2S.east) + (sep) $) {T};

 \node (C3S') [symbol, anchor=west] at ($ (G2S.east) + (sep) $) {C};
 \node (T3S') [symbol, anchor=west] at ($ (G2S.east) + (sep) - 2*(dy) $) {T};

 \draw (T1S) -- (C2S) (C2S) -- (A3S) (C2S) -- (C3S) (C2S) -- (G3S) (C2S) -- (T3S) (A1S) -- (G2S) (G2S) -- (C3S') (G2S) -- (T3S');

 % Y-S arcs
 \draw (C3Y) -- (T1S) (C3Y) -- (A1S) (T3Y) -- (T1S) (T3Y) -- (A1S);

 % h
 \node (C1H) [symbol, anchor=west] at ($ (T3S.east) + (sep) - (dy) $) {C};
 \node (A2H) [symbol, anchor=west] at ($ (C1H.east) + (sep) $) {A};
 \node (C3H) [symbol, anchor=west] at ($ (A2H.east) + (sep) + (dy) $) {C};
 \node (T3H) [symbol, anchor=west] at ($ (A2H.east) + (sep) - (dy) $) {T};
 \draw (C1H) -- (A2H) (A2H) -- (C3H) (A2H) -- (T3H);

 \node (a) [aa, anchor=west] at ($ (T3H) + (sep) + (dy) $) {(a)};

 % S-H arcs
 \draw (C1H) -- (A3S) (C1H) -- (C3S) (C1H) -- (G3S) (C1H) -- (T3S) (C1H) -- (C3S') (C1H) -- (T3S');

 \node (arrow2) [anchor=west, draw=black!50,shape=double arrow,double arrow tip angle=120,rotate=90,minimum width=14pt,minimum height=24pt] at ($ (C2S.south) - 8*(dy) $) {};

 % small graph
  \coordinate (CStart) at ($ (arrow1.east) - (arrowHalf) + (arrowWidth) + (sep) - 5*(dy)$);
 \node (T1Yc) [symbol, anchor=west] at ($ (CStart) $) {T};
 \node (A2Yc) [symbol, anchor=west] at ($ (T1Yc.east) + (sep) $) {A};
 \node (Y3Yc) [symbol, anchor=west] at ($ (A2Yc.east) + (sep) $) {Y};
 \node (T1Sc) [symbol, anchor=west] at ($ (Y3Yc.east) + (sep) + (dy) $) {T};
 \node (C2Sc) [symbol, anchor=west] at ($ (T1Sc.east) + (sep) $) {C};
 \node (N3Sc) [symbol, anchor=west] at ($ (C2Sc.east) + (sep) $) {N};
 \node (A1Sc) [symbol, anchor=west] at ($ (Y3Yc.east) + (sep) - (dy)  $) {A};
 \node (G2Sc) [symbol, anchor=west] at ($ (A1Sc.east) + (sep) $) {G};
 \node (Y3Sc) [symbol, anchor=west] at ($ (G2Sc.east) + (sep) $) {Y};
 \node (C1Hc) [symbol, anchor=west] at ($ (N3Sc.east) + (sep)  - (dy) $) {C};
 \node (A2Hc) [symbol, anchor=west] at ($ (C1Hc.east) + (sep) $) {A};
 \node (Y3Hc) [symbol, anchor=west] at ($ (A2Hc.east) + (sep) $) {Y};
 \draw (T1Yc) -- (A2Yc) -- (Y3Yc) -- (T1Sc) -- (C2Sc) -- (N3Sc) -- (C1Hc) -- (A2Hc) -- (Y3Hc) (Y3Yc) -- (A1Sc) -- (G2Sc) -- (Y3Sc) -- (C1Hc);
 \node (b) [aa, anchor=west] at ($ (Y3Hc) + (sep) $) {(b)};
\end{scope}
\end{tikzpicture}

==> graphics/matrix-example.tex <==
\newrgbcolor{highlight}{0. 0. .8}
\newrgbcolor{highlight2}{0. 0. .8}
\newrgbcolor{seqAcolor}{.0 .0 .0}
\newrgbcolor{seqBcolor}{.0 .0 .0}

\begin{tikzpicture}[tight background,x=1.5cm,y=-1.5cm,font=\ttfamily\huge,
    header/.style={font=\huge\bfseries}, 
    seq1/.style={draw=black,shape=rectangle},
    seq2/.style={draw=black,shape=circle, inner sep=1pt},
    scale=0.8, transform shape
]

\path[draw,white] (-14pt,-160pt) rectangle (100pt, 11pt);
\begin{scope}[transform canvas={scale=0.4}]
    \pgftransformshift{\pgfpoint{1cm}{1}}
    \draw [thick] (-1.2, 0) -- (10.2, 0) (-1.2, 1) -- (10.2, 1) (-1.2, 1.5) -- (10.2, 1.5) (-1.2, 3.5) -- (10.2,3.5)
          (-1.2, 5.5) -- (10.2, 5.5) (-1.2, 9.5) -- (10.2, 9.5);
    \draw [thick] (-1.2, 0) -- (-1.2, 9.5) (2.4, 0) -- (2.4, 9.5) (3, 0) -- (3, 9.5) (5.4, 0) -- (5.4, 9.5)
          (7.8, 0) -- (7.8, 9.5) (10.2, 0) -- (10.2, 9.5);

    \foreach \x in {1.2, 4.2, 6.6, 9}
      \draw[help lines, very thin, black!20] (\x, 1.5) -- (\x, 9.5);
    \foreach \x in {-0.6, 0, 0.6, 1.2, 1.8}
      \draw[help lines, very thin, black!20] (\x, 5.5) -- (\x, 9.5);
    \foreach \y in {2.5, 4.5, 6.5, 7.5, 8.5}
      \draw[help lines, very thin, black!20] (3, \y) -- (10.2, \y);
    \foreach \y in {0.5, 2, 3, 4, 5, 6, 7, 8, 9}
      \draw[help lines, very thin, black!20] (7.8, \y) -- (10.2, \y);

    \draw [line width=3pt] (-1.2, 1.5) -- (10.2, 1.5) (3, 0) -- (3, 9.5) ;

% First sequence

    \node (T1) [header] at (0.0, 2.5)[seqAcolor,seq1] {T};
    \node (A1) [header] at (1.8, 2.5)[seqAcolor,seq1] {A};
    \node (C2) [header] at (0.0, 4.5)[seqAcolor,seq1] {C};
    \node (G2) [header] at (1.8, 4.5)[seqAcolor,seq1] {G};
    \node (A3) [header] at (-0.9, 7.5)[seqAcolor,seq1] {A};
    \node (G3) [header] at (-0.3, 7.5)[seqAcolor,seq1] {G};
    \node (C3) [header] at (0.3, 7.5)[seqAcolor,seq1] {C};
    \node (T3) [header] at (0.9, 7.5)[seqAcolor,seq1] {T};
    \node (C3') [header] at (1.5, 7.5)[seqAcolor,seq1] {C};
    \node (T3') [header] at (2.1, 7.5)[seqAcolor,seq1] {T};
    \draw[thick, seqAcolor] (T1) -- (C2) (A1) -- (G2)
          (C2.south) -- (A3.north) (C2.south) -- (G3.north) (C2.south) -- (C3.north) (C2.south) -- (T3.north)
          (G2.south) -- (C3'.north) (G2.south) -- (T3'.north);

% Second sequence

    \node (T'1) [header] at (4.2, 0.5)[seqAcolor,seq2] {T};
    \node (G'2) [header] at (6.6, 0.5)[seqAcolor,seq2] {G};
    \node (T'3) [header] at (9, 0.25)[seqAcolor,seq2] {T};
    \node (C'3) [header] at (9, 0.75)[seqAcolor,seq2] {C};
    \draw[thick, seqBcolor] (T'1) -- (G'2)
          (G'2.east) -- (T'3.west) (G'2.east) -- (C'3.west);

% Matix
    % 1 1
    \node (T1T'1-l) at (3.3, 2)[seqAcolor,seq1] {T};
    \node (T1T'1-r) at (3.9, 2)[seqAcolor,seq2] {T};
    \node (A1T'1-l) at (3.3, 3)[seqAcolor,seq1] {A};
    \node (A1T'1-r) at (3.9, 3)[seqAcolor,seq2] {T};
    % 1 2
    \node (T1G'2-l) at (5.7, 2)[seqAcolor,seq1] {T};
    \node (T1G'2-r) at (6.3, 2)[seqAcolor,seq2] {G};
    \node (A1G'2-l) at (5.7, 3)[seqAcolor,seq1] {A};
    \node (A1G'2-r) at (6.3, 3)[seqAcolor,seq2] {G};
    % 1 3
    \node (T1T'3-l) at (8.1, 1.75)[seqAcolor,seq1] {T};
    \node (T1T'3-r) at (8.7, 1.75)[seqAcolor,seq2] {T};
    \node (T1C'3-l) at (8.1, 2.25)[seqAcolor,seq1] {T};
    \node (T1C'3-r) at (8.7, 2.25)[seqAcolor,seq2] {C};
    \node (A1T'3-l) at (8.1, 2.75)[seqAcolor,seq1] {A};
    \node (A1T'3-r) at (8.7, 2.75)[seqAcolor,seq2] {T};
    \node (A1C'3-l) at (8.1, 3.25)[seqAcolor,seq1] {A};
    \node (A1C'3-r) at (8.7, 3.25)[seqAcolor,seq2] {C};

    % 2 1
    \node (C2T'1-l) at (3.3, 4)[seqAcolor,seq1] {C};
    \node (C2T'1-r) at (3.9, 4)[seqAcolor,seq2] {T};
    \node (G2T'1-l) at (3.3, 5)[seqAcolor,seq1] {G};
    \node (G2T'1-r) at (3.9, 5)[seqAcolor,seq2] {T};
    % 2 2
    \node (C2G'2-l) at (5.7, 4)[seqAcolor,seq1] {C};
    \node (C2G'2-r) at (6.3, 4)[seqAcolor,seq2] {G};
    \node (G2G'2-l) at (5.7, 5)[seqAcolor,seq1] {G};
    \node (G2G'2-r) at (6.3, 5)[seqAcolor,seq2] {G};
    % 2 3
    \node (C2T'3-l) at (8.1, 3.75)[seqAcolor,seq1] {C};
    \node (C2T'3-r) at (8.7, 3.75)[seqAcolor,seq2] {T};
    \node (C2C'3-l) at (8.1, 4.25)[seqAcolor,seq1] {C};
    \node (C2C'3-r) at (8.7, 4.25)[seqAcolor,seq2] {C};
    \node (G2T'3-l) at (8.1, 4.75)[seqAcolor,seq1] {G};
    \node (G2T'3-r) at (8.7, 4.75)[seqAcolor,seq2] {T};
    \node (G2C'3-l) at (8.1, 5.25)[seqAcolor,seq1] {G};
    \node (G2C'3-r) at (8.7, 5.25)[seqAcolor,seq2] {C};

    % 3 1
    \node (A3T'1-l) at (3.3, 6)[seqAcolor,seq1] {A};
    \node (A3T'1-r) at (3.9, 6)[seqAcolor,seq2] {T};
    \node (G3T'1-l) at (3.3, 7)[seqAcolor,seq1] {G};
    \node (G3T'1-r) at (3.9, 7)[seqAcolor,seq2] {T};
    \node (C3T'1-l) at (3.3, 8)[seqAcolor,seq1] {C};
    \node (C3T'1-r) at (3.9, 8)[seqAcolor,seq2] {T};
    \node (T3T'1-l) at (3.3, 9)[seqAcolor,seq1] {T};
    \node (T3T'1-r) at (3.9, 9)[seqAcolor,seq2] {T};
    % 3 2
    \node (A3G'2-l) at (5.7, 6)[seqAcolor,seq1] {A};
    \node (A3G'2-r) at (6.3, 6)[seqAcolor,seq2] {G};
    \node (G3G'2-l) at (5.7, 7)[seqAcolor,seq1] {G};
    \node (G3G'2-r) at (6.3, 7)[seqAcolor,seq2] {G};
    \node (C3G'2-l) at (5.7, 8)[seqAcolor,seq1] {C};
    \node (C3G'2-r) at (6.3, 8)[seqAcolor,seq2] {G};
    \node (T3G'2-l) at (5.7, 9)[seqAcolor,seq1] {T};
    \node (T3G'2-r) at (6.3, 9)[seqAcolor,seq2] {G};
    % 3 3
    \node (A3T'3-l) at (8.1, 5.75)[seqAcolor,seq1] {A};
    \node (A3T'3-r) at (8.7, 5.75)[seqAcolor,seq2] {T};
    \node (A3C'3-l) at (8.1, 6.25)[seqAcolor,seq1] {A};
    \node (A3C'3-r) at (8.7, 6.25)[seqAcolor,seq2] {C};
    \node (G3T'3-l) at (8.1, 6.75)[seqAcolor,seq1] {G};
    \node (G3T'3-r) at (8.7, 6.75)[seqAcolor,seq2] {T};
    \node (G3C'3-l) at (8.1, 7.25)[seqAcolor,seq1] {G};
    \node (G3C'3-r) at (8.7, 7.25)[seqAcolor,seq2] {C};
    \node (C3T'3-l) at (8.1, 7.75)[seqAcolor,seq1] {C};
    \node (C3T'3-r) at (8.7, 7.75)[seqAcolor,seq2] {T};
    \node (C3C'3-l) at (8.1, 8.25)[seqAcolor,seq1] {C};
    \node (C3C'3-r) at (8.7, 8.25)[seqAcolor,seq2] {C};
    \node (T3T'3-l) at (8.1, 8.75)[seqAcolor,seq1] {T};
    \node (T3T'3-r) at (8.7, 8.75)[seqAcolor,seq2] {T};
    \node (T3C'3-l) at (8.1, 9.25)[seqAcolor,seq1] {T};
    \node (T3C'3-r) at (8.7, 9.25)[seqAcolor,seq2] {C};
    \draw [->, line width=3pt, highlight] (4.2, 1.2) -- node [below] {\colorbox{highlight}{\textcolor{white}{\bf i}}} (9, 1.2);
    \draw [->, line width=3pt, highlight] (2.64, 2.5) -- node [right] {\colorbox{highlight}{\textcolor{white}{\bf j}}} (2.64, 7.5);
    \draw [very thick, highlight] (5.46, 3.7) rectangle (6.72, 5.3);
    \draw [->, line width=3pt, highlight] (6.96, 3.8) -- node [right] {\colorbox{highlight}{\textcolor{white}{\Huge$\mathbf{(\alpha_A,\alpha_B)}$}}} (6.96, 5.2);

    \draw [line width=3pt, highlight] (10.4, 1.4) rectangle (7.6, 3.6);
    \draw [->, line width=3pt, highlight] (12, 2) -- (10.5, 2);

\end{scope}
\end{tikzpicture}
